Towards the Influence of Text Quantity on Writer Retrieval

This paper investigates the task of writer retrieval, which identifies documents authored by the same individual within a dataset based on handwriting similarities. While existing datasets and methodologies primarily focus on page level retrieval, we explore the impact of text quantity on writer retrieval performance by evaluating line- and word level retrieval. We examine three state-of-the-art writer retrieval systems, including both handcrafted and deep learning-based approaches, and analyze their performance using varying amounts of text. Our experiments on the CVL and IAM dataset demonstrate that while performance decreases by 20-30% when only one line of text is used as query and gallery, retrieval accuracy remains above 90% of full-page performance when at least four lines are included. We further show that text-dependent retrieval can maintain strong performance in low-text scenarios. Our findings also highlight the limitations of handcrafted features in low-text scenarios, with deep learning-based methods like NetVLAD outperforming traditional VLAD encoding.

==> graphics/features_lines.tex <==
    
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{tikzpicture}
\pgfplotsset{grid style={dashed,gray}}
       
\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
name=ax1,
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmin=0, xmax=5100,
xtick style={color=black},
xtick={1000, 2000, 3000, 5000},
xticklabels={1k, 2k, 3k, 5k},
ymin=0, ymax=80,
ytick style={color=black},
xlabel= {Number of features},
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(-0.1,0.-0.4)},anchor=north west,legend columns=3},
] 

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
10 0.7
50 1.2
100 1.7
250 3.8
500 7.4
1000 14.7
1500 21.2
2000 27.0
3000 35.9
5000 47.3
};
\addlegendentry{\ac{sift} + \ac{vlad}}

\addplot [semithick, color=orange, mark=*]
table {%
10 3.0
50 13.2
100 22.0
250 37.2
500 47.8
1000 55.1
1500 57.8
2000 59.0
3000 60.1
5000 60.9
};
\addlegendentry{ResNet20 + \ac{vlad}}

\addplot [semithick, color=red, mark=*]
table {%
10 5.3
50 20.3
100 32.1
250 48.0
500 58.0
1000 64.1
1500 66.1
2000 67.1
3000 67.9
5000 68.5
};
\addlegendentry{ResNet20 + NetVLAD}

\legend{}


\end{axis}

\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
at={(ax1.south east)},
xshift=2cm,
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmin=0, xmax=5100,
xtick style={color=black},
xtick={1000, 2000, 3000, 5000},
xticklabels={1k, 2k, 3k, 5k},
ymin=0, ymax=80,
ytick style={color=black},
xlabel= {Number of features},
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(-1.2,0.-0.4)},anchor=north west,legend columns=3},
]

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
10 1.5
50 2.8
100 3.9
250 6.9
500 11.6
1000 20.6
1500 27.8
2000 34.0
3000 44.0
5000 55.8
};
\addlegendentry{\ac{sift} + \ac{vlad}}

\addplot [semithick, color=orange, mark=*]
table {%
10 8.6
50 29.8
100 43.8
250 59.4
500 67.2
1000 71.9
1500 73.4
2000 74.0
3000 74.6
5000 74.9
};
\addlegendentry{ResNet20 + \ac{vlad}}

\addplot [semithick, color=red, mark=*]
table {%
10 9.8
50 29.8
100 43.3
250 59.5
500 66.5
1000 72.1
1500 73.6
2000 74.3
3000 75.0
5000 75.2
};
\addlegendentry{ResNet20 + NetVLAD}


\end{axis}
\node at (2.1,3.8) {CVL};
\node at (8.4,3.8) {IAM};

\end{tikzpicture}  

==> graphics/features_pages.tex <==
    
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{tikzpicture}
\pgfplotsset{grid style={dashed,gray}}
       
\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
name=ax1,
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmin=0, xmax=5100,
xtick style={color=black},
ymin=0, ymax=100,
xtick={1000, 2000, 3000, 5000},
xticklabels={1k, 2k, 3k, 5k},
ytick style={color=black},
xlabel= {Number of features},
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(-0.1,0.-0.4)},anchor=north west,legend columns=3},
] 

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
10 4.64
50 12.0
100 20.4
250 39.7
500 61.1
1000 79.4
1500 86.0
2000 88.6
3000 93.4
5000 96.1
};
\addlegendentry{\ac{sift} + \ac{vlad}}

\addplot [semithick, color=orange, mark=*]
table {%
10 30.8
50 70.2
100 83.7
250 92.5
500 95.7
1000 97.0
1500 97.2
2000 97.2
3000 97.5
5000 97.4
};
\addlegendentry{ResNet20 + \ac{vlad}}

\addplot [semithick, color=red, mark=*]
table {%
10 46.0
50 82.7
100 90.7
250 95.3
500 96.4
1000 97.03
1500 96.8
2000 96.8
3000 96.9
5000 97.0
};
\addlegendentry{ResNet20 + NetVLAD}

\legend{}


\end{axis}

\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
at={(ax1.south east)},
xshift=2cm,
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmin=0, xmax=5100,
xtick={1000, 2000, 3000, 5000},
xticklabels={1k, 2k, 3k, 5k},
xtick style={color=black},
ymin=0, ymax=100,
ytick style={color=black},
xlabel= {Number of features},
ylabel=\ac{mAP},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(-1.2,0.-0.4)},anchor=north west,legend columns=3},
]

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
10 7.4
50 17.1
100 26.2
250 46.0
500 63.0
1000 78.1
1500 84.5
2000 87.0
3000 90.5
5000 92.5
};
\addlegendentry{\ac{sift} + \ac{vlad}}

\addplot [semithick, color=orange, mark=*]
table {%
10 51.7
50 82.0
100 87.7
250 92.0
500 92.9
1000 93.2
1500 93.4
2000 93.6
3000 93.6
5000 93.8
};
\addlegendentry{ResNet20 + \ac{vlad}}

\addplot [semithick, color=red, mark=*]
table {%
10 52.9
50 83.5
100 88.9
250 91.3
500 91.9
1000 91.8
1500 92.0
2000 92.0
3000 92.0
5000 92.2
};
\addlegendentry{ResNet20 + NetVLAD}


\end{axis}
\node at (2.1,3.8) {CVL};
\node at (8.4,3.8) {IAM};

\end{tikzpicture}  

==> graphics/norhand_lines.tex <==
    
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{myblue}{RGB}{20,112,176}

\begin{tikzpicture}
\pgfplotsset{grid style={dashed,gray}}
       
\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
name=ax1,
width=\textwidth,
height=0.55\textwidth,
tick align=inside,
tick pos=left,
xmin=1, xmax=10,
xtick style={color=black},
ymin=60, ymax=100,
ytick style={color=black},
xlabel= {Number of lines},
ylabel=$\frac{\text{mAP}}{\text{mAP}_{\text{Page}}}$,
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(-0.1,0.-0.4)},anchor=north west,legend columns=3},
] 

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
1 73.0
2 79.2
3 83.7
4 86.9
5 89.7
6 92.2
7 94.2
8 97.8
9 98.6
10 100
};
\addlegendentry{\ac{sift} + \ac{vlad}}

\addplot [semithick, color=orange, mark=*]
table {%
1 78.3
2 82.4
3 88.4
4 91.7
5 93.8
6 95.3
7 96.8
8 97.6
9 98.5
10 99.4
};
\addlegendentry{ResNet20 + \ac{vlad}}

\addplot [semithick, color=red, mark=*]
table {%
1 84.2
2 86.2
3 89.2
4 92.2
5 94.2
6 95.6
7 96.9
8 98.5
9 99.6
10 100.0
};
\addlegendentry{ResNet20 + NetVLAD}

\legend{}
\addplot[mark=none, black, domain=1:10] {90};

\end{axis}


\end{tikzpicture}  

==> graphics/number_of_lines.tex <==
    
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{myblue}{RGB}{20,112,176}

\begin{tikzpicture}
\pgfplotsset{grid style={dashed,gray}}
       
\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
name=ax1,
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmin=1, xmax=9,
xtick style={color=black},
ymin=0, ymax=100,
ytick style={color=black},
xlabel= {Number of lines},
ylabel=$\frac{\text{mAP}}{\text{mAP}_{\text{Page}}}$,
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(-0.1,0.-0.4)},anchor=north west,legend columns=3},
] 

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
1 18.7
2 38.7
3 52.5
4 65.4
5 67.7
6 69.0
7 72.8
8 83.9
9 100
};
\addlegendentry{\ac{sift} + \ac{vlad}}

\addplot [semithick, color=orange, mark=*]
table {%
1 56.8
2 77.3
3 83.4
4 87.5
5 87.6
6 94.1
7 99.8
8 99.9
9 100
};
\addlegendentry{ResNet20 + \ac{vlad}}

\addplot [semithick, color=red, mark=*]
table {%
1 66.2
2 83.0
3 86.7
4 92.2
5 91.2
6 89.4
7 90.0
8 94.9
9 100
};
\addlegendentry{ResNet20 + NetVLAD}

\legend{}


\end{axis}

\begin{axis}[
legend style={nodes={scale=0.75, transform shape}},
at={(ax1.south east)},
xshift=2cm,
width=0.48\textwidth,
tick align=inside,
tick pos=left,
xmin=1, xmax=8,
xtick style={color=black},
ymin=0, ymax=100,
ytick style={color=black},
xlabel= {Number of lines},
ylabel=$\frac{\text{mAP}}{\text{mAP}_{\text{Page}}}$,
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(-1.2,0.-0.4)},anchor=north west,legend columns=3},
]

\addplot [semithick, color=steelblue31119180, mark=*]
table {%
1 26.3
2 47.7
3 61.5
4 68.9
5 75.8
6 75.4
7 97.7
8 100
};
\addlegendentry{\ac{sift} + \ac{vlad}}

\addplot [semithick, color=orange, mark=*]
table {%
1 77.0
2 89.7
3 94.4
4 96.0
5 93.8
6 99.7
7 99.8
8 100
};
\addlegendentry{ResNet20 + \ac{vlad}}

\addplot [semithick, color=red, mark=*]
table {%
1 78.5
2 90.5
3 93.2
4 94.7
5 96.2
6 94.7
7 99.6
8 100
};
\addlegendentry{ResNet20 + NetVLAD}


\end{axis}
\node at (2.1,3.8) {CVL};
\node at (8.4,3.8) {IAM};

\begin{axis}[
    ybar,                         % Specifies that it's a bar chart
    width=0.48\textwidth,    name=ax3,
    height=0.3\textwidth,
    xlabel={Number of lines},              % Label for the x-axis
    ylabel={\% of documents},               % Label for the y-axis
    xtick={1, 2, 3, 4,5,6,7,8,9},           % Numeric ticks for the x-axis
    ymin=0,                        % Minimum value for the y-axis
xmajorgrids,
ymajorgrids,
at={(ax1.south west)},
    yshift=-5cm,
    ymax=100
]

% 0.0, 0.0, 0.07, 0.57, 4.33, 13.13, 36.48, 63.8, 73.24, 82.54, 91.06, 96.45, 98.72, 99.57

% 0.0, 0.0, 0.07, 0.57, 4.33, 13.13, 36.48, 63.8, 73.24, 82.54, 91.06, 96.45, 98.72, 99.57
\addplot[fill=myblue, draw=black] coordinates {(1, 0) (2, 0) (3, 0.07) (4, 0.57) (5,4.33) (6, 13.13) (7,36.5) (8,63.8) (9,73.24)};  % Data points (x, y)
\end{axis}

\begin{axis}[
    ybar,                         % Specifies that it's a bar chart
    at={(ax3.south east)},
    xshift=2cm,
    width=0.48\textwidth,
    height=0.3\textwidth,
    xlabel={Number of lines},              % Label for the x-axis
    ylabel={\% of documents},               % Label for the y-axis
    xtick={1, 2, 3, 4,5,6,7,8,9},           % Numeric ticks for the x-axis
    ymin=0,                        % Minimum value for the y-axis
    ymax=100,
xmajorgrids,
ymajorgrids
]

% [0.0, 0.43, 0.69, 2.76, 10.09, 24.5, 44.52, 62.9, 82.48, 97.67, 99.4, 99.83, 100.0, 100.0, 100.0, 100.0, 100.0, 100.0, 100.0]
\addplot[fill=myblue] coordinates {(1, 0) (2, 0.43) (3, 0.69) (4, 2.76) (5,10.1) (6, 24.5) (7,44.5) (8,62.9) (9, 82.48)};  % Data points (x, y)
\end{axis}

\end{tikzpicture}  

==> graphics/word_retrieval_hist.tex <==
\definecolor{myblue}{RGB}{20,112,176}
\begin{tikzpicture}
\begin{axis}[%
    ybar,
    width=0.99\textwidth,
    height=1.8in,
    axis x line=center,
    axis y line=left,
    symbolic x coords={{of}, {the}, {a}, {on}, {and}, {in}, {or}, {Dann}, {is}, {my}, {but}, {du}, {will}, {that}, {his}, {with}, {it}, {like}, {which}, {other}},
    enlargelimits=true,
    ymin=0,
    ymax=80,
    nodes near coords,
    nodes near coords align={vertical},  % Ensures vertical alignment for labels
    ylabel style={align=center},
    ylabel={mAP},
    every node near coord/.append style={font=\tiny, rotate=90,anchor=east,color=white},% yshift=15pt, xshift=3pt, rotate=45, anchor=east},  % Adjust label size and shift
    xtick=data,  % Ensure ticks are placed at data points
    x tick label style={rotate=90,anchor=east}
]
% \addplot[fill=myblue] coordinates {
%     ({of}, 31.89) ({the}, 38.17) ({a}, 20.31)({on}, 31.58) ({and}, 45.18)
%     ({in}, 29.97) ({or}, 28.13) ({Dann}, 71.36) ({is}, 28.83) ({my}, 51.29)
%     ({but}, 50.74) ({du}, 47.58) ({will}, 39.68) ({that}, 51.17) ({his}, 52.04)
%     ({with}, 52.68) ({it}, 25.58) ({like} 49.23) ({which}, 48.15) ({other}, 35.14)
% };
\addplot[fill=myblue] coordinates {
    ({of}, 31.9) ({the}, 38.2) ({a}, 20.3) ({on}, 31.6) ({and}, 45.2) ({in}, 30.0) ({or}, 28.0) ({Dann}, 71.4) ({is}, 28.9) ({my}, 51.29) ({but}, 50.7) ({du}, 47.6) ({will}, 39.6) ({that}, 51.2) ({his}, 52.0)     ({with}, 52.7) ({it}, 25.6) ({like}, 49.2) ({which}, 48.2) ({other}, 35.1)
};
\end{axis}
\end{tikzpicture}


==> graphics/word_retrieval_hist_iam.tex <==
\definecolor{myblue}{RGB}{20,112,176}
\begin{tikzpicture}
\begin{axis}[%
    ybar,
    width=0.99\textwidth,
    height=1.8in,
    axis x line=center,
    axis y line=left,
    symbolic x coords={{the}, {of}, {to}, {and}, {a}, {in}, {that}, {was}, {is}, {he}, {for}, {I}, {had}, {his}, {be}, {as}, {it}, {with}, {on}, {The}},
    enlargelimits=true,
    ymin=0,
    ymax=80,
    nodes near coords,
    nodes near coords align={vertical},  % Ensures vertical alignment for labels
    ylabel style={align=center},
    ylabel={mAP},
    every node near coord/.append style={font=\tiny, rotate=90,anchor=east,color=white},% yshift=15pt, xshift=3pt, rotate=45, anchor=east},  % Adjust label size and shift
    xtick=data,  % Ensure ticks are placed at data points
    x tick label style={rotate=90,anchor=east}
]

\addplot[fill=myblue] coordinates {
    ({the}, 51.9) ({of}, 49.7) ({to}, 47.5) ({and}, 60.7) ({a}, 36.2) 
    ({in}, 46.9) ({that}, 66.0) ({was}, 60.9) ({is}, 49.0) ({he}, 60.2) 
    ({for}, 58.43) ({I}, 41.2) ({had}, 70.5) ({his}, 62.9) ({be}, 58.6) 
    ({as}, 56.3) ({it}, 49.4) ({with}, 65.0) ({on}, 54.9) ({The}, 59.3)
};
\end{axis}
\end{tikzpicture}

